Coverage Governs Accuracy: When to Expand the Lexicon and When to Fall Back in Low-Resource Manchu OCR

Character-level OCR for low-resource Manchu often produces near-miss spelling errors. Lexicon-constrained decoding can correct such errors with lexical knowledge, but a fixed dictionary cannot cover the many unseen word forms produced by agglutinative word formation. We study whether morphological expansion alleviates this limitation, and how the expansion size and confidence fallback affect recognition. We segment the training transcriptions with a dictionary-based stem list, extract roots and suffix chains from them, generate about 510k candidates, select the expansion size through frequency ranking on the validation set, and decompose accuracy under hard lexicon constraints into the product of coverage and in-lexicon precision. Across three CRNN training seeds, adding 250k candidates to a base dictionary of about 29k words raises the type accuracy on unseen combinations of seen roots from 63.6% to 86.3%, and overall token accuracy from 82.4% to 84.2%. Adding all candidates lowers overall token accuracy to 81.5%, showing that the coverage gain comes with a loss of in-lexicon precision. A further comparison shows that the base dictionary with confidence fallback performs best overall among the CRNN systems tested, reaching 76.1% type and 85.5% token accuracy and outperforming the expanded lexicon both with and without fallback. A Transformer recognizer shows similar trends. These results indicate that morphological expansion relieves the constraint of a fixed dictionary, but a larger lexicon does not guarantee better recognition; in the present low-resource Manchu OCR setting, a selective combination of reliable lexical constraints and open recognition is more effective.

==> figures/fig_overview.tex <==
% Figure 1: lexicon coverage vs in-lexicon precision (token level, all 5,389 test images,
% mean of three CRNN seeds). Grey curves are iso-accuracy contours acc = coverage x precision.
% Systems with fallback or open decoding have coverage 100% by construction, so their
% precision equals their accuracy. Data: experiments/results/E12/all_methods_three_seed_mean_SD.csv
\begin{tikzpicture}
\begin{axis}[
  width=\columnwidth, height=0.78\columnwidth,
  xmin=89.5, xmax=102.4, ymin=78.5, ymax=92,
  xtick={90,92,94,96,98,100},
  xlabel={Lexicon coverage of test images (\%)},
  ylabel={In-lexicon precision (\%)},
  xlabel style={font=\small}, ylabel style={font=\small},
  tick label style={font=\footnotesize},
  grid=major, grid style={gray!15},
  axis lines=left,
  clip=true,
]
% iso-accuracy contours
\foreach \a in {80,82.5,85,87.5} {
  \addplot[gray!55, thin, dashed, domain=89.5:101, samples=40] {100*\a/x};
}
\node[font=\scriptsize, gray, anchor=west, fill=white, inner sep=0.5pt] at (axis cs:100.95,78.9) {80};
\node[font=\scriptsize, gray, anchor=west, fill=white, inner sep=0.5pt] at (axis cs:100.95,81.4) {82.5};
\node[font=\scriptsize, gray, anchor=west, fill=white, inner sep=0.5pt] at (axis cs:100.95,83.9) {85};
\node[font=\scriptsize, gray, anchor=west, fill=white, inner sep=0.5pt] at (axis cs:100.95,86.3) {87.5};
% expansion route
\draw[-{Latex[length=2mm]}, thick, black!70] (axis cs:90.85,90.70) -- (axis cs:94.45,89.10);
\draw[-{Latex[length=2mm]}, thick, black!70, densely dotted] (axis cs:94.62,88.85) -- (axis cs:94.80,86.25);
% fallback route
\draw[-{Latex[length=2mm]}, very thick, black] (axis cs:91.1,90.5) -- (axis cs:99.7,85.65);
% constrained systems (circles)
\addplot[only marks, mark=*, mark size=2.4pt, black] coordinates {(90.85,90.70) (94.58,89.00) (94.80,86.01)};
% open / fallback systems (squares)
\addplot[only marks, mark=square*, mark size=2.4pt, black] coordinates {(100,85.50) (100,82.59)};
\addplot[only marks, mark=square, mark size=2.4pt, black] coordinates {(100,79.81) (100,80.32)};
\node[font=\scriptsize, anchor=south] at (axis cs:90.85,90.95) {Dictionary};
\node[font=\scriptsize, anchor=south west] at (axis cs:94.62,89.05) {+ top-$N^\ast$};
\node[font=\scriptsize, anchor=north east] at (axis cs:94.75,85.95) {Full union};
\node[font=\scriptsize, anchor=east] at (axis cs:99.6,85.5) {\textbf{Dict.\ + fallback}};
\node[font=\scriptsize, anchor=east] at (axis cs:99.6,82.59) {$N^\ast$ + fallback};
\node[font=\scriptsize, anchor=east] at (axis cs:99.6,80.6) {Open beam + LM};
\node[font=\scriptsize, anchor=east] at (axis cs:99.6,79.5) {Greedy};
\node[font=\scriptsize, anchor=south, rotate=-20] at (axis cs:96.2,87.75) {fallback};
\node[font=\scriptsize, anchor=north, rotate=-24] at (axis cs:92.5,89.75) {expansion};
\end{axis}
\end{tikzpicture}

